Lyapunov stabilization of a nonlocal LWR traffic flow model

Using a nonlocal macroscopic LWR-type traffic flow model, we present an approach to control the nonlocal velocity towards a given equilibrium velocity. Therefore, we present a Lyapunov function measuring the $L^2$ distance between these velocities. We compute the explicit rate at which the system tends towards the stationary speed. The traffic is controlled by a leading vehicle. Numerical examples demonstrate the theoretical results and possible extensions of them.

==> Lyapunov_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.1,
ymax=-2.02,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.03027049767338\\
0.0100000000000016	-2.03283456769106\\
0.0199999999999996	-2.03392741412071\\
0.0300000000000011	-2.03463345519142\\
0.0500000000000007	-2.03555656687742\\
0.0799999999999983	-2.03636258463457\\
0.120000000000001	-2.03692223981773\\
0.170000000000002	-2.03720354730551\\
0.239999999999998	-2.03719940327902\\
0.34	-2.03680539544987\\
0.859999999999999	-2.03418891775089\\
1	-2.0340276636442\\
1.13	-2.0341971990327\\
1.27	-2.03473107048799\\
1.47	-2.03592824293614\\
1.72	-2.03787943183065\\
1.91	-2.03966506040428\\
2.17	-2.04252572496358\\
2.45	-2.04610441044967\\
2.75	-2.05044975671868\\
3.08	-2.05575333999281\\
3.32	-2.05989490007671\\
3.58	-2.06460132781702\\
3.87	-2.07005484552805\\
4.59	-2.08418018967711\\
7.61	-2.14550295549081\\
8.26	-2.15884763127272\\
8.71	-2.16813033509133\\
9.4	-2.18246957187694\\
9.81	-2.19104812895909\\
10.5	-2.20561525730683\\
10.89	-2.21391510428396\\
11.56	-2.22831457688464\\
11.93	-2.236334517417\\
12.54	-2.24968792140892\\
12.89	-2.25741321958123\\
13.44	-2.2696707088145\\
13.77	-2.27708237578373\\
14.28	-2.28864548475882\\
14.59	-2.29572551806615\\
15.06	-2.30655853840569\\
15.37	-2.31375402516624\\
15.82	-2.32429545545883\\
16.11	-2.33113420440362\\
16.52	-2.34088856377457\\
16.81	-2.34783150567893\\
17.2	-2.35725113132765\\
17.47	-2.36381065369958\\
17.84	-2.37287734571835\\
18.11	-2.37953114473744\\
18.46	-2.38823064197875\\
18.71	-2.39447673855875\\
19.04	-2.40279081526513\\
19.29	-2.4091205541837\\
19.6	-2.41703495045507\\
19.83	-2.42293270487905\\
20	-2.42732395583838\\
};
\addlegendentry{\eqref{eq:lyapunovdensity}}



\end{axis}

\end{tikzpicture}%

==> Lyapunov_diffKernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-35,
ymax=0,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.50749779388584\\
20	-22.5074977938858\\
};
\addlegendentry{exp. bound}

\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.12398992873574\\
0.23	-2.65207015585194\\
0.43	-3.08076706551632\\
0.629999999999999	-3.48298137061107\\
0.850000000000001	-3.89931996191734\\
1.09	-4.32787371718067\\
1.35	-4.76789312921934\\
1.63	-5.21940215510803\\
1.95	-5.71319817053829\\
2.31	-6.24689192283063\\
2.72	-6.83348233863492\\
3.19	-7.48547673533977\\
3.75	-8.24218896462096\\
4.44	-9.1546485646795\\
5.37	-10.3642755693211\\
7.02	-12.4881450330601\\
9.48	-15.6584525310043\\
11.27	-17.9849755005724\\
13.08	-20.3564204288524\\
15.01	-22.9041945466136\\
17.11	-25.6956798206577\\
19.41	-28.7723945447714\\
20	-29.5644822323621\\
};
\addlegendentry{$W_\eta^{\text{conc.}}$}

\addplot [color=gray, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.02906485896463\\
0.340000000000003	-2.81384455813355\\
0.560000000000002	-3.28903264618946\\
0.780000000000001	-3.73738185041775\\
1.02	-4.19975537337172\\
1.28	-4.67465256737484\\
1.56	-5.16192068689521\\
1.88	-5.69495526549544\\
2.24	-6.27164050575811\\
2.66	-6.92207289409777\\
3.16	-7.67475622334278\\
3.81	-8.63136158352249\\
4.8	-10.0654683604577\\
7.1	-13.3928737039592\\
8.29	-15.137947548563\\
9.46	-16.8741536282152\\
10.66	-18.6754900094441\\
11.92	-20.5876150453382\\
13.27	-22.6574130740556\\
14.71	-24.886393279725\\
16.26	-27.30700538283\\
17.93	-29.9365903091389\\
19.72	-32.7767137538848\\
20	-33.2228060019614\\
};
\addlegendentry{$W_\eta^{\text{lin.}}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.50749779388584\\
0.18	-2.85368313019897\\
0.359999999999999	-3.17444469237619\\
0.559999999999999	-3.50734561105066\\
0.780000000000001	-3.85092222617773\\
1.02	-4.20435015982042\\
1.29	-4.58089595568127\\
1.59	-4.97871032988068\\
1.92	-5.39674939875182\\
2.29	-5.84654091963512\\
2.71	-6.33849261231494\\
3.19	-6.8823917194172\\
3.74	-7.48781428250674\\
4.39	-8.18569970447271\\
5.17	-9.00577612657325\\
6.14	-10.0084166398938\\
7.42	-11.3141979340055\\
9.28	-13.1939313808556\\
12.53	-16.4598080515007\\
20	-23.9479408653679\\
};
\addlegendentry{$W_\eta^{\text{const.}}$}

\end{axis}

\end{tikzpicture}%

==> Lyapunov_discmicro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-10,
ymax=-2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=south west}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.48500868539851\\
0.0199999999999996	-2.49511248731548\\
0.0300000000000011	-2.56146131714803\\
0.0599999999999987	-2.57711862788708\\
0.0700000000000003	-2.6449303061655\\
0.100000000000001	-2.66112715464796\\
0.109999999999999	-2.73045165788128\\
0.149999999999999	-2.75281527289702\\
0.16	-2.82373807197265\\
0.210000000000001	-2.85279474731768\\
0.219999999999999	-2.92539501924348\\
0.260000000000002	-2.94945479895265\\
0.27	-3.02375229426003\\
0.32	-3.05476997635049\\
0.329999999999998	-3.13086215269146\\
0.390000000000001	-3.16936266035147\\
0.399999999999999	-3.24730517805193\\
0.460000000000001	-3.28704818794978\\
0.469999999999999	-3.3669299252657\\
0.539999999999999	-3.41469835296032\\
0.550000000000001	-3.49663553212571\\
0.620000000000001	-3.54579248948708\\
0.629999999999999	-3.62984717779525\\
0.719999999999999	-3.69490045742919\\
0.73	-3.78117693818237\\
0.82	-3.84805912411096\\
0.830000000000002	-3.93668047465616\\
0.93	-4.01292901392363\\
0.940000000000001	-4.10400029511203\\
1.06	-4.19788615233364\\
1.07	-4.29154047592055\\
1.21	-4.40394543714121\\
1.22	-4.50032739275034\\
1.38	-4.63207018988976\\
1.39	-4.73133259679746\\
1.58	-4.89168533285892\\
1.59	-4.99398828012875\\
1.81	-5.18411860048867\\
1.82	-5.28964927605835\\
2.09	-5.52844333166061\\
2.1	-5.63740018214936\\
2.45	-5.95418159460614\\
2.46	-6.06679017124758\\
2.91	-6.4832879805378\\
2.92	-6.59982745039885\\
3.58	-7.22423542681243\\
3.59	-7.34494453064777\\
4.48	-8.20377284942187\\
4.68	-8.39892022848963\\
4.69	-8.52407010592367\\
5.62	-9.43668545444159\\
6.64	-10.4502102570702\\
7.79	-11.6063106128408\\
7.8	-11.7365538094065\\
8.17	-12.1051795807212\\
8.54	-12.4759386948177\\
9.02	-12.9747810804518\\
9.53	-13.5017750813916\\
10.17	-14.1378845293697\\
10.54	-14.5305600537015\\
11.56	-15.6250536510979\\
11.88	-15.9372341330726\\
12.22	-16.2852298947259\\
12.6	-16.6911335182207\\
13.51	-17.6722949483633\\
13.71	-17.8657452171832\\
14.04	-18.1953901160222\\
14.39	-18.5614336207656\\
14.84	-19.0502010867072\\
15.39	-19.6458158673632\\
15.59	-19.8466939262238\\
15.92	-20.1705387253628\\
16.26	-20.5205739754623\\
16.65	-20.9390940595585\\
17.47	-21.8254811559065\\
17.65	-22.001383892088\\
17.98	-22.3281821732148\\
18.33	-22.6915691154847\\
18.75	-23.1454871573651\\
19.41	-23.8607357936298\\
19.69	-24.1432711498926\\
20	-24.4543456319599\\
};
\addlegendentry{microscopic}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.48500868539851\\
20	-22.4850086853985\\
};
\addlegendentry{exp. bound}


\end{axis}

\end{tikzpicture}%
